Easy to Solve, Hard to Break? Label-Free Prediction of Answer Robustness in Reasoning Models

A reasoning model can answer a competition problem correctly and still fail once the problem is reworded or given a contradictory premise. The AIMO Interpretability Challenge asks if such fragility can be predicted from the model itself, with almost no labeled data. In the organizer's labeled split, models labeled on the same problem receive the same label, so robustness behaves as a property of the problem. We therefore propose the difficulty probe. Linear probes trained on 497 unlabeled olympiad problems read how long a reference model would reason about a problem, and each model's threshold follows in closed form from class balances. Trained without any robustness label, the probe improves over per-model constants on both tracks, and an ablation credits the gain to the hidden states. On the 34 labeled small-model rows, it is correct on 28, against 18 for constants and 24 for a length-only baseline. We also show why richer approaches failed: labels are decided mostly by an added contradictory premise that models often fail to notice, offline validation ranked candidate methods in the opposite order to the hidden set, and the difficulty-robustness relation reverses on a second population.

==> figures/fig_method.tex <==
% Figure 1 (fig:method): the difficulty probe. Use as \input{figures/fig_method} inside a figure environment.
% Needs tikz with the arrows.meta library only, and \eqref (amsmath) for the label eq:share in main.tex.
% Palette follows figures/src/paperstyle.py (Okabe-Ito): vermillion marks the probe and its score, greys mark
% everything else. Solid = test time, dashed = fitted offline. Text is 8 pt or larger wherever it carries math, so
% subscripts stay at 6 pt; secondary grey text is 7 pt and has no subscripts.
\definecolor{fmProbe}{HTML}{D55E00}%
\definecolor{fmProbeDark}{HTML}{8A3A00}%
\definecolor{fmInk}{HTML}{222222}%
\definecolor{fmDark}{HTML}{555555}%
\definecolor{fmMid}{HTML}{999999}%
\definecolor{fmLight}{HTML}{BBBBBB}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\fontsize{8}{9}\selectfont, line join=round,
  >={Stealth[length=3.2pt, width=2.6pt]},
  flow/.style={->, draw=fmInk, line width=0.5pt},
  thin flow/.style={->, draw=fmDark, line width=0.4pt, >={Stealth[length=2.4pt, width=2pt]}},
  offl/.style={->, draw=fmDark, line width=0.5pt, dash pattern=on 2pt off 1.5pt},
  head/.style={align=center, text=fmInk, inner sep=0pt, anchor=north},
  lane/.style={fill=white, inner xsep=3pt, inner ysep=0.5pt, text=fmInk, anchor=west},
  offbox/.style={draw=fmDark, dash pattern=on 2pt off 1.5pt, line width=0.5pt, fill=white, rounded corners=2pt,
    align=left, inner xsep=4pt, inner ysep=2pt, text=fmInk, font=\fontsize{8}{8.8}\selectfont},
  slab/.style={draw=fmMid, fill=fmLight!45, line width=0.4pt, rounded corners=0.8pt},
  pchip/.style={draw=fmProbe, fill=fmProbe!30, line width=0.65pt, rounded corners=0.8pt},
  tag/.style={draw=fmInk, line width=0.5pt, rounded corners=2pt, minimum width=1.30cm, minimum height=0.32cm,
    inner sep=1pt, text=fmInk}]

% Geometry. Test-time lane: y in [0, \ytop]. Offline lane: y in [\ybot, \yoff].
% Four rows stand for layers 0 (bottom) to L_m (top). Column centres are the x values of the headers.
\def\rows{0.22,0.40,0.58,0.76}
\def\yc{0.49}
\def\hs{\vphantom{$h_\ell(p)$}}% equal first-line height, so all header baselines align
\def\hy{1.49}
\def\ytop{1.68}
\def\yoff{-0.20}
\def\ybot{-1.20}

% ---------------- lanes ----------------
\draw[fmMid, fill=fmLight!14, line width=0.5pt, rounded corners=3pt] (0,0) rectangle (13.9,\ytop);
\draw[fmDark, line width=0.5pt, dash pattern=on 2pt off 1.5pt, rounded corners=3pt] (0,\ybot) rectangle (13.9,\yoff);
\node[lane] at (0.15,\ytop) {\textbf{Test time}, one forward pass per problem};
\node[lane] at (0.15,\yoff) {\textbf{Offline}, no per-instance robustness labels};

% ---------------- headers ----------------
\node[head] at (0.78,\hy) {\hs\textbf{Problem} $p$};
\node[head] at (2.55,\hy) {\hs\textbf{Model} $m$\\ {\scriptsize\color{fmDark} every layer $\ell$}};
\node[head] at (4.55,\hy) {\hs\textbf{States} $h_\ell(p)$\\ {\scriptsize\color{fmDark} mean over tokens}};
\node[head] at (6.40,\hy) {\hs\textcolor{fmProbeDark}{\textbf{Ridge probes}}\\ {\scriptsize\color{fmDark} one per layer}};
\node[head] at (8.40,\hy) {\hs\textcolor{fmProbeDark}{\textbf{Difficulty score}}\\ {\scriptsize\color{fmDark} mean over layers}};
\node[head] at (10.35,\hy) {\hs\textbf{Decision}\\ {\scriptsize\color{fmDark} easier is robust}};
\node[head] at (12.95,\hy) {\hs\textbf{Prediction}};

% ---------------- problem (page icon) ----------------
\begin{scope}[shift={(0.78,\yc)}]
  \draw[fmDark, fill=white, line width=0.5pt] (-0.27,-0.36) -- (-0.27,0.36) -- (0.14,0.36) -- (0.27,0.23)
    -- (0.27,-0.36) -- cycle;
  \draw[fmDark, line width=0.4pt] (0.14,0.36) -- (0.14,0.23) -- (0.27,0.23);
  \foreach \yy/\xx in {0.17/0.08, 0.04/0.16, -0.09/0.16, -0.22/0.00}
    \draw[fmLight, line width=0.9pt] (-0.18,\yy) -- (\xx,\yy);
\end{scope}

% ---------------- model: stacked layers ----------------
\draw[fmDark, line width=0.5pt, rounded corners=2pt, fill=white] (1.88,0.11) rectangle (3.22,0.87);
\foreach \y in \rows
  \draw[slab] (2.00,\y-0.055) rectangle (3.10,\y+0.055);
\draw[flow] (1.05,\yc) -- (1.88,\yc);

% ---------------- probe group: the offline arrow fits all four probes ----------------
\draw[fmProbe!55, line width=0.4pt, rounded corners=2pt, fill=white] (5.96,0.11) rectangle (6.84,0.87);
\coordinate (pgroup) at (6.40,0.11);

% ---------------- per-layer states and probes ----------------
\foreach \y [count=\i] in \rows {
  \draw[thin flow] (3.22,\y) -- (3.95,\y);
  % mean-pooled state, drawn as a short grey vector
  \foreach \c/\s in {0/22, 1/48, 2/12, 3/36, 4/58, 5/28} {
    \pgfmathsetmacro{\shade}{mod(\s + 17*\i, 60) + 8}
    \fill[fmDark!\shade] (3.95+0.2*\c,\y-0.055) rectangle (4.15+0.2*\c,\y+0.055);
  }
  \draw[fmDark, line width=0.4pt] (3.95,\y-0.055) rectangle (5.15,\y+0.055);
  \draw[thin flow] (5.15,\y) -- (5.96,\y);
  \draw[pchip] (6.06,\y-0.05) rectangle (6.74,\y+0.05);
  \draw[fmProbe, line width=0.5pt] (6.84,\y) -- (7.775,\yc);
}

% ---------------- score ----------------
\node[draw=fmProbe, fill=fmProbe!12, line width=0.9pt, rounded corners=2pt, minimum width=1.25cm,
  minimum height=0.50cm, inner sep=1pt, text=fmInk, font=\footnotesize] (D) at (8.40,\yc) {$D_m(p)$};

% ---------------- decision ----------------
\coordinate (dc) at (10.35,\yc);
\draw[fmInk, fill=white, line width=0.6pt]
  (10.35-0.80,\yc) -- (10.35,\yc+0.40) -- (10.35+0.80,\yc) -- (10.35,\yc-0.40) -- cycle;
\node[text=fmInk, font=\footnotesize, inner sep=0pt] at (dc) {$\le\tau_m$\,?};
\draw[flow] (D.east) -- (10.35-0.80,\yc);

% ---------------- prediction ----------------
\node[tag, fill=fmLight!35] (rob) at (12.95,0.73) {\textbf{robust}};
\node[tag, fill=white] (spu) at (12.95,0.25) {\textbf{spurious}};
\draw[fmInk, line width=0.5pt] (10.35+0.80,\yc) -- (11.80,\yc);
\draw[flow] (11.80,\yc) |- node[pos=0.25, left, inner sep=2pt, text=fmDark, font=\scriptsize] {yes} (rob.west);
\draw[flow] (11.80,\yc) |- node[pos=0.25, left, inner sep=2pt, text=fmDark, font=\scriptsize] {no} (spu.west);

% ---------------- offline inputs ----------------
\node[offbox, anchor=north west, text width=6.40cm] (tgt) at (0.17,-0.39)
  {\textbf{Training target} $t(p)$, log reasoning length of\\
   Qwen3.5-4B on 497 unlabeled olympiad problems};
\node[offbox, anchor=north east] (thr) at (13.75,-0.39)
  {\textbf{Threshold} $\tau_m$, the $\pi_m$-quantile of $D_m$ on the 36 official\\
   problems, with $\pi_m$ from constant submissions, Eq.~\eqref{eq:share}};
\draw[offl] (tgt.north -| pgroup) -- (pgroup);
\draw[offl] (thr.north -| dc) -- (10.35,\yc-0.40);
\end{tikzpicture}%

